BC-NMPC: Battery-Constrained NMPC with Propulsion Prediction and Replanning for High-Speed Flight

Trajectory tracking performance of Uncrewed Aerial Vehicles (UAVs) degrades during an agile high-speed flight due to the depletion of the battery and subsequent loss of maximum available thrust. In applications such as drone racing, this leads to a failure to complete the race due to possible collisions with obstacles. In this paper, we present a novel method for integrating battery and propulsion system models into a Nonlinear Model Predictive Controller (NMPC) framework to enable real-time prediction of the voltage, current, power, and maximum available thrust of the platform. Our proposed approach achieves lower trajectory tracking error as a result of its real-time thrust awareness, and with the help of trajectory replanning, it allows the UAV to fly in time-optimal regime throughout the mission. The accuracy of this proposed model was verified in real-world flight experiments, while the effectiveness of the replanning algorithm was evaluated in simulation. By the end of the battery capacity, compared to an unaware controller, our novel controller achieved a 25% reduction in mean position error without replanning, and an 88 % reduction with replanning.

==> circuit_model.tex <==

\begin{circuitikz}
    \draw
    % Battery + internal resistance
    (0,2) to[battery, l_=$\batteryvoltage$] (0,0)
    (0,2) to[european resistor, R=$\batteryresistance$] (2,2)
    node at (-0.3,1.5) {+}
    node at (-0.3,0.5) {--}
    (2.00,2) to[short, i=$\circuitcurrent$] (3.5,2)

    % Node at 2,2 splits into 4 parallel motor branches
    % Branch 1
    (2,2) -- (3.5,2)
    to[vR] (3.5,0)
    -- (2,0)
    node at (3.9,1.75) {$\motorresistance^1$}

    % Branch 2
    (2,2) -- (4.5,2)
    to[vR] (4.5,0)
    -- (2,0)
    node at (4.9,1.75) {$\motorresistance^2$}

    % Branch 3
    (2,2) -- (5.5,2)
    to[vR] (5.5,0)
    -- (2,0)
    node at (5.9,1.75) {$\motorresistance^3$}

    % Branch 4
    (2,2) -- (6.5,2)
    to[vR] (6.5,0)
    -- (2,0)
    node at (6.9,1.75) {$\motorresistance^4$}

    % Bottom return & ground
    (2,0) -- (0,0)
    (2.25,0) node[circ]{} node[rground]{}

    % Vout measurement terminals with vertical stubs
    (2.25,2) -- (2.25,1.75) node[ocirc]{}   % top terminal
    (2.25,0) -- (2.25,0.25) node[ocirc]{}   % bottom terminal
    node at (2.25,1) {$\motorvoltage$}           % label between terminals
    node at (2.25,1.5) {+}
    node at (2.25,0.5) {--};
    %
    \draw[dotted, thick] (-1.0,-0.4) rectangle (1.8,2.6)
    node at (0.4,2.8) {Battery};
    \draw[dotted, thick] (3.1,-0.4) rectangle (7.3,2.6)
    node at (4.4,2.8) {Motors};

\end{circuitikz}

